Instantons on multi-Taub-NUT Spaces II: Bow Construction

Unitary anti-self-dual connections on Asymptotically Locally Flat (ALF) hyperk\"ahler spaces are constructed in terms of data organized in a bow. Bows generalize quivers, and the relevant bow gives rise to the underlying ALF space as the moduli space of its particular representation -- the small representation. Any other representation of that bow gives rise to anti-self-dual connections on that ALF space. We prove that each resulting connection has finite action, i.e. it is an instanton. Moreover, we derive the asymptotic form of such a connection and compute its topological class.

==> Figure1a.tikz.tex <==
%
%
%   The BOW itself
%
%
%
%
%
%
%
%
\begin{tikzpicture}[>=latex']%[transform canvas={scale=0.7}]
% Circle
    \draw (0,0) ellipse (4 and 2);
           \node(p1) at ($(-155:4 and 2)$) [label=below:$p_1$]{\tikz\draw[red,fill=white] (0,0) circle (.5ex);};% {\tiny$\bullet$};
           \node(p2) at ($(-55:4 and 2)$) [label=below:$p_2$] {\tikz\draw[red,fill=white] (0,0) circle (.5ex);};
           \node(p3) at ($(75:4 and 2)$)  [label=below:$p_3$] {\tikz\draw[red,fill=white] (0,0) circle (.5ex);};
% Bow
%\path p1++(0,7) node (u1);
    \draw[blue,thick] (p1)+(0,5)  arc (-155:-55:4 and 2);
     \draw[blue,thick] (p2)+(0,6) arc (-55:75:4 and 2);
     \draw[blue,thick] (p3)+(0,7) arc (75:205:4 and 2);
% Vertical dotted
\draw[dotted] (p1) -- ++(0,7);
\draw[dotted] (p2) -- ++(0,6);
\draw[dotted] (p3) -- ++(0,7);
% Intervals
 \node(Int1) at ($(0,7)+(150:4 and 2)$) [label=above:$I_1$] {};
 \node(Int2) at ($(0,5)+(-100:4 and 2)$) [label=above:$I_2$] {};
 \node(Int3) at ($(0,6)+(15:4 and 2)$) [label=right:$I_3$] {};
% Edges
\draw[->,thick] (p1)+(0,7) node {\tiny$\bullet$} node[anchor=south west] {$p_1-$} -- ++(0,6) node[left] {$e_1$} -- ++(0,-1) node {\tiny$\bullet$} node[anchor=south west] {$p_1+$};
\draw[->,thick] (p2)+(0,5) node {\tiny$\bullet$} node[anchor= west] {$p_2-$} -- ++(0,5.5) node[right]{$e_2$} -- ++ (0,0.5) node {\tiny$\bullet$} node[anchor=south] {$p_2+$};
\draw[->,thick] (p3)+(0,6) node {\tiny$\bullet$} node[anchor=north west] {$p_3-$} -- ++(0,6.5) node[left]{$e_3$} -- ++(0,0.5) node {\tiny$\bullet$} node[anchor=south] {$p_3+$};
% Invisible Object to adjust the outer box size
    \draw[opacity=0] ($(-130:6 and 4)$)  arc (-130:-85:6 and 4);
\end{tikzpicture}%


==> figure1b.tikz.tex <==
%
%
%  Bow REPRESENTATION
%
%
%
%
%
\begin{tikzpicture}%[shift={(0.66\textwidth,0)},node distance=0.8\textwidth,auto,>=latex', scale = 0.5, transform shape,anchor=base,baseline]%[transform canvas={scale=0.7}]
% Circle
    \draw (0,0) ellipse (4 and 2);
           \node(p1) at ($(-155:4 and 2)$) [label=below:$p_1$] {\tikz\draw[red,fill=white] (0,0) circle (.5ex);}; 
           \node(p2) at ($(-55:4 and 2)$) [label=below:$p_2$] {\tikz\draw[red,fill=white] (0,0) circle (.5ex);};
           \node(p3) at ($(75:4 and 2)$)  [label=below:$p_3$] {\tikz\draw[red,fill=white] (0,0) circle (.5ex);};
% Bow
%\path p1++(0,7) node (u1);
     \draw[blue,thick] (p1)+(0,5)  arc (-155:-55:4 and 2);
     \draw[blue,thick] (p2)+(0,6) arc (-55:75:4 and 2);
     \draw[blue,thick] (p3)+(0,7) arc (75:205:4 and 2);
% p Vertical dotted
\draw[dotted] (p1) -- ++(0,7);
\draw[dotted] (p2) -- ++(0,6);
\draw[dotted] (p3) -- ++(0,7);
% Edges
\draw[->,thick] (p1)+(0,7) node {\tiny$\bullet$}  -- ++(0,5) node {\tiny$\bullet$};
\draw[->,thick] (p2)+(0,5) node {\tiny$\bullet$}  -- ++(0,6) node {\tiny$\bullet$} ;
\draw[->,thick] (p3)+(0,6) node {\tiny$\bullet$}  -- ++(0,7) node {\tiny$\bullet$} ;
% Lambda points
\coordinate (lam1) at ($(-185:4 and 2)$);
\coordinate (lam2) at ($(-130:4 and 2)$);
\coordinate (lam3) at ($(-85:4 and 2)$);
\coordinate (lam4) at ($(-5:4 and 2)$);
\coordinate (lam5) at ($(105:4 and 2)$);
           \node(l1) at (lam1) [label={[label distance=1pt]0:$\lambda_1$}] {\tiny$\bullet$};
           \node(l2) at (lam2) [label={[label distance=1]60:$\lambda_2$}] {\tiny$\bullet$};
           \node(l3) at (lam3)  [label={[label distance=1]60:$\lambda_3$}] {\tiny$\bullet$};
           \node(l4) at (lam4) [label=left:$\lambda_4$] {\tiny$\bullet$};
           \node(l5) at (lam5)  [label=below:$\lambda_5$] {\tiny$\bullet$};
% Subinterval Labels
	% first interval
\node at ($(90:4 and 2)+(0,7)$) [above] {$I_1^0$};
\node at ($(140:4 and 2)+(0,7)$) [above] {$I_1^1$};
\node at ($(-163:4 and 2)+(0,7)$) [left] {$I_1^2$};
	% second interval
\node at ($(-145:4 and 2)+(0,5)$) [above] {$I_2^0$};
\node at ($(-110:4 and 2)+(0,5)$) [above] {$I_2^1$};
\node at ($(-70:4 and 2)+(0,5)$) [above] {$I_2^2$};
	% third interval
\node at ($(-35:4 and 2)+(0,6)$) [below] {$I_3^0$};
\node at ($(45:4 and 2)+(0,6)$) [above] {$I_3^1$};
% lambda Vertical dotted
\draw[dotted] (l1) -- ++(0,7) node(lup1)[anchor=center,label=right:$\lambda_{1}^2$]{$\bullet$};
\draw[dotted] (l2) -- ++(0,5) node(lup1)[anchor=center,label=above:$\lambda_{2}^1$]{$\bullet$};
\draw[dotted] (l3) -- ++(0,5) node(lup1)[anchor=center,label=above:$\lambda_{2}^2$]{$\bullet$};
\draw[dotted] (l4) -- ++(0,6) node(lup1)[anchor=center,label=left:$\lambda_{3}^1$]{$\bullet$};
\draw[dotted] (l5) -- ++(0,7) node(lup1)[anchor=center,label=below:$\lambda_{1}^1$]{$\bullet$};
%\node(p1) at ($(2,0)+(-155:4 and 2)$) [label=below:$p_1$] {\tiny$\bullet$};
% Ranks
    % function
    \draw[thick] ($(-185:5 and 3)$) node(o1){} arc (-185:-130:5 and 3);
    \draw[thick] ($(-130:6 and 4)$) node(o2){}  arc (-130:-85:6 and 4) node(o3){};
    \draw[thick] ($(-85:5 and 3)$)  arc (-85:-55:5 and 3);
    \draw[thick] ($(-55:5.5 and 3.5)$) node(o35){}  arc (-55:-5:5.5 and 3.5) node(o4){};
    \draw[thick] ($(-5:4.5 and 2.5)$)  arc (-5:105:4.5 and 2.5);
    \draw[thick] ($(105:4.5 and 2.5)$) node(o5){} arc (105:175:4.5 and 2.5);
    % vertival
   \draw (lam1) -- ($(-185:5 and 3)$);
   \draw (lam2)--(o2.center);
   \draw (lam3)--(o3.center);
   \draw (p2.center)--(o35.center);
   \draw (lam4)--(o4.center);
   \draw (lam5)--(o5.center);
   %redrawing the while interior of the p2 dot
\node(p2) at ($(-55:4 and 2)$) [label=below:$p_2$] {\tikz\draw[red,fill=white] (0,0) circle (.5ex);};
   % levels
       \draw[very thin,dotted] (0,0) ellipse (4.5 and 2.5);
       \draw[very thin,dotted] (o1.center) arc (-185:-5:5 and 3);
              \draw[very thin,dotted] (-85:5.5 and 3.5) arc (-85:-130:5.5 and 3.5);
\end{tikzpicture}%


==> figure2.tikz.tex <==
%
%
%  Bow REPRESENTATION
%
%
%\caption{An $A_k$ bow above its circle diagram.}
\begin{tikzpicture}%[shift={(0.66\textwidth,0)},node distance=0.8\textwidth,auto,>=latex', scale = 0.5, transform shape,anchor=base,baseline]%[transform canvas={scale=0.7}]
% Circle
    \draw (0,0) ellipse (4 and 2);
           \node(p1) at ($(-155:4 and 2)$) [label=below:$p_1$] {\tikz\draw[red,fill=white] (0,0) circle (.5ex);}; 
           \node(p2) at ($(-55:4 and 2)$) [label=below:$p_2$] {\tikz\draw[red,fill=white] (0,0) circle (.5ex);};
           \node(p3) at ($(75:4 and 2)$)  [label=below:$p_3$] {\tikz\draw[red,fill=white] (0,0) circle (.5ex);};
% Bow
%\path p1++(0,7) node (u1);
     \draw[blue,thick] (p1)+(0,5)  arc (-155:-55:4 and 2);
     \draw[blue,thick] (p2)+(0,6) arc (-55:75:4 and 2);
     \draw[blue,thick] (p3)+(0,7) arc (75:205:4 and 2);
% p Vertical dotted
\draw[dotted] (p1) -- ++(0,7);
\draw[dotted] (p2) -- ++(0,6);
\draw[dotted] (p3) -- ++(0,7);
% Edges
%\draw[->,thick] (p1)+(0,7) node {\tiny$\bullet$}  -- ++(0,5) node {\tiny$\bullet$};
%\draw[->,thick] (p2)+(0,5) node {\tiny$\bullet$}  -- ++(0,6) node {\tiny$\bullet$} ;
%\draw[->,thick] (p3)+(0,6) node {\tiny$\bullet$}  -- ++(0,7) node {\tiny$\bullet$} ;
% Lambda points
\coordinate (lam1) at ($(-185:4 and 2)$);
\coordinate (lam2) at ($(-130:4 and 2)$);
\coordinate (lam3) at ($(-85:4 and 2)$);
\coordinate (lam4) at ($(-5:4 and 2)$);
\coordinate (lam5) at ($(105:4 and 2)$);
           \node(l1) at (lam1) [label={[label distance=1pt]0:$\lambda_1$}] {\tiny$\bullet$};
           \node(l2) at (lam2) [label={[label distance=1]60:$\lambda_2$}] {\tiny$\bullet$};
           \node(l3) at (lam3)  [label={[label distance=1]60:$\lambda_3$}] {\tiny$\bullet$};
           \node(l4) at (lam4) [label=left:$\lambda_4$] {\tiny$\bullet$};
           \node(l5) at (lam5)  [label=below:$\lambda_5$] {\tiny$\bullet$};
% lambda Vertical dotted
\draw[dotted] (l1) -- ++(0,7) node(lup1)[anchor=center,label=right:$\lambda_{1}^2$]{$\bullet$};
\draw[dotted] (l2) -- ++(0,5) node(lup1)[anchor=center,label=above:$\lambda_{2}^1$]{$\bullet$};
\draw[dotted] (l3) -- ++(0,5) node(lup1)[anchor=center,label=above:$\lambda_{2}^2$]{$\bullet$};
\draw[dotted] (l4) -- ++(0,6) node(lup1)[anchor=center,label=left:$\lambda_{3}^1$]{$\bullet$};
\draw[dotted] (l5) -- ++(0,7) node(lup1)[anchor=center,label=below:$\lambda_{1}^1$]{$\bullet$};
%\node(p1) at ($(2,0)+(-155:4 and 2)$) [label=below:$p_1$] {\tiny$\bullet$};
% Ranks
    % function
    \draw[thick] ($(-185:5 and 3)$) node(o1){} arc (-185:-130:5 and 3) node(o2in){};
    \draw[thick] ($(-130:6 and 4)$) node(o2){}  arc (-130:-85:6 and 4) node(o3){};
    \draw[thick] ($(-85:5 and 3)$) node(o3in){} arc (-85:-55:5 and 3) node(o35in){};
    \draw[thick] ($(-55:5.5 and 3.5)$) node(o35){}  arc (-55:-5:5.5 and 3.5) node(o4){};
    \draw[thick] ($(-5:4.5 and 2.5)$) node(o4in){} arc (-5:105:4.5 and 2.5) ;
    \draw[thick] ($(105:4.5 and 2.5)$) node(o5){} arc (105:175:4.5 and 2.5) node(o1in){};
    % vertival
   \draw (lam1) -- ($(-185:5 and 3)$);
   \draw (lam2)--(o2.center);
   \draw (lam3)--(o3.center);
   \draw (p2.center)--(o35.center);
   \draw (lam4)--(o4.center);
   \draw (lam5)--(o5.center);
   %redrawing the while interior of the p2 dot
\node(p2) at ($(-55:4 and 2)$) [label=below:$p_2$] {\tikz\draw[red,fill=white] (0,0) circle (.5ex);};
   % levels
%       \draw[very thin,dotted] (0,0) ellipse (4.5 and 2.5);
%       \draw[very thin,dotted] (o1.center) arc (-185:-5:5 and 3);
%              \draw[very thin,dotted] (-85:5.5 and 3.5) arc (-85:-130:5.5 and 3.5);
%
%
%
% DIMMING the Lower Circle
%
%
\fill [draw=none, fill=white, fill opacity=0.7]
   (-5.5,-4.5) -- (-5.5,3) -- (5.5,3) -- (5.5,-4.5) -- cycle;
% p Vertical dotted
\draw[dotted] (p1) -- ++(0,7);
\draw[dotted] (p2) -- ++(0,6);
\draw[dotted] (p3) -- ++(0,7);
% Edges: Bifundamentals
	% Along Edges
\draw[->,thick] (p1)+(0,7) node(p1m) {\tiny$\bullet$}  to[out=-105,in=105] ++(0,5) node(p1p) {\tiny$\bullet$};
\draw[->,thick] (p2)+(0,5) node(p2m) {\tiny$\bullet$}  to[out=65,in=-65] ++(0,6) node(p2p) {\tiny$\bullet$} ;
\draw[->,thick] (p3)+(0,6) node(p3m) {\tiny$\bullet$}  to[out=60,in=-60] ++(0,7) node(p3p) {\tiny$\bullet$} ;
		% and their labels
\node at ($(p1p)+(-0.5,1.1)$) {\small$B_{21}$};
\node at ($(p2m)+(-0.45,0.6)$) {\small$B_{23}$};
\node at ($(p3m)+(-0.42,0.4)$) {\small$B_{31}$};
	% Against Edges
\draw[->,thick] (p1)+(0,5)   to[out=75,in=-75] ++(0,7);
\draw[->,thick] (p2)+(0,6)    to[out=-115,in=115] ++(0,5);
\draw[->,thick] (p3)+(0,7)   to[out=-120,in=120] ++(0,6);
		% and their labels
\node at ($(p1p)+(0.5,1.1)$) {\small$B_{12}$};
\node at ($(p2m)+(0.33,0.17)$) {\small$B_{32}$};
\node at ($(p3m)+(0.45,0.75)$) {\small$B_{13}$};
% lambda Vertical dotted
\draw[dotted] (l1) -- ++(0,7)  node {\tiny$\bullet$};
\draw[dotted] (l2) -- ++(0,5)  node {\tiny$\bullet$};
\draw[dotted] (l3) -- ++(0,5)  node {\tiny$\bullet$};
\draw[dotted] (l4) -- ++(0,6)  node {\tiny$\bullet$};
\draw[dotted] (l5) -- ++(0,7) node(l5up) {\tiny$\bullet$};
% Ranks on the Bow
  % p points
\draw (p1m.center)--++($(-155:1)$);
\draw (p1p.center)--++($(-155:1)$)  node(q1p){};
\draw (p2m.center)--++($(-55:1)$) node(q2m){};
\draw (p2p.center)--++($(-55:1.5)$)  node(q2p){};
\draw (p3m.center)--++($(75:0.5)$) node(q3m){};
\draw (p3p.center)--++($(75:0.5)$) node(q3p){};
  % lambda points out lines
   \draw (o1in.center)+(0,7) -- ($(o1.center)+(0,7)$) node(o1up){};
   \draw (o2in.center)+(0,5)--($(o2.center)+(0,5)$) node(o2up){};
   \draw (o3in.center)+(0,5)--($(o3.center)+(0,5)$) node(o3up){};
  \draw (o4in.center)+(0,6)--($(o4.center)+(0,6)$) node(o4up){};
%   \draw (lam5)+(0,7)--($(o5.center)+(0,7)$) node(o5up){};
       % function
    \draw[thick] (o1up)  arc (-185:-155:5 and 3);
    \draw[thick] (q1p)  arc (-155:-130:5 and 3);
    \draw[thick] (o2up) node(o2){}  arc (-130:-85:6 and 4);
    \draw[thick] (q2m)  arc (-55:-85:5 and 3);
    \draw[thick] (q2p)  arc (-55:-5:5.5 and 3.5);
    \draw[thick] ($(-5:4.5 and 2.5)+(0,6)$) arc (-5:75:4.5 and 2.5);
    \draw[thick] (q3p)  arc (75:175:4.5 and 2.5);
       % levels
       \draw[very thin,dotted] (0,0) ellipse (4.5 and 2.5);
       \draw[very thin,dotted] (o1.center) arc (-185:-5:5 and 3);
                    \draw[very thin,dotted] (-85:5.5 and 3.5) arc (-85:-130:5.5 and 3.5);
%       \draw[very thin,dotted] (o4.center) arc (-5:-130:5.5 and 3.5);
% Fundamental Arrows
\draw[->,thick] (l5up.center)    to[out=75,in=-75] ++(0,2) node(w5){};
\draw[->,thick] (w5.center)   to[out=-105,in=105] (l5up.center);
\node at ($(l5up)+(-0.4,1.3)$) {\small$I_{\lambda_5}$};
\node at ($(l5up)+(0.45,1.3)$) {\small$J_{\lambda_5}$};
% Auxiliary Space
\node[label={[label distance=-5]{$W_{\lambda_5}$}}] at (w5)  {$\bullet$};
% Subinterval Labels
	% first interval
\node at ($(90:4 and 2)+(0,6.9)$) [above] {$I_1^0$};
\node at ($(140:4 and 2)+(0,6.97)$) [above] {$I_1^1$};
\node at ($(-163:4 and 2)+(0,7)$) [left] {$I_1^2$};
	% second interval
\node at ($(-145:4 and 2)+(-0.1,4.35)$) [above] {$I_2^0$};
\node at ($(-110:4 and 2)+(0,4.35)$) [above] {$I_2^1$};
\node at ($(-70:4 and 2)+(0,4.35)$) [above] {$I_2^2$};
	% third interval
\node at ($(-35:4 and 2)+(0,6)$) [below] {$I_3^0$};
\node at ($(45:4 and 2)+(0,5.9)$) [above] {$I_3^1$};
\end{tikzpicture}


==> figure5.tikz.tex <==
%
%  Bow \mu subdivision
%
\begin{tikzpicture}%[shift={(0.66\textwidth,0)},node distance=0.8\textwidth,auto,>=latex', scale = 0.5, transform shape,anchor=base,baseline]%[transform canvas={scale=0.7}]
% Circle
    \draw (0,0) ellipse (4 and 2);
    \node(p1) at ($(-155:4 and 2)$) [label={[shift={(0.4,-0.1)}]:$p_1$}] {\tikz\draw[red,fill=white] (0,0) circle (.5ex);}; 
           \node(p2) at ($(-55:4 and 2)$) {};
           \node(p3) at ($(75:4 and 2)$)  [label=below:$p_3$] {\tikz\draw[red,fill=white] (0,0) circle (.5ex);};
% Lambda points
\coordinate (lam1) at ($(-185:4 and 2)$);
\coordinate (lam2) at ($(-130:4 and 2)$);
\coordinate (lam3) at ($(-85:4 and 2)$);
\coordinate (lam4) at ($(-5:4 and 2)$);
\coordinate (lam5) at ($(105:4 and 2)$);
           \node(l1) at (lam1) [label={[label distance=1pt]0:$\lambda_1$}] {\tiny$\bullet$};
           \node(l2) at (lam2) [label={[label distance=1]60:$\lambda_2$}] {\tiny$\bullet$};
           \node(l3) at (lam3)  [label={[label distance=0]90:$\lambda_3$}] {\tiny$\bullet$};
           \node(l4) at (lam4) [label={[label distance=0]175:$\lambda_4$}] {\tiny$\bullet$};
           \node(l5) at (lam5)  [label=-85:$\lambda_5$] {\tiny$\bullet$};
% mu points
\coordinate (mu1) at ($(-179:4 and 2)$);
\coordinate (mu2) at ($(-142:4 and 2)$);
\coordinate (mu3) at ($(-125:4 and 2)$);
\coordinate (mu4) at ($(-90:4 and 2)$);
\coordinate (mu5) at ($(-70:4 and 2)$);
\coordinate (mu6) at ($(-13:4 and 2)$);
\coordinate (mu7) at ($(35:4 and 2)$);
\coordinate (mu8) at ($(90:4 and 2)$);
\coordinate (mu9) at ($(140:4 and 2)$);
\coordinate (c) at ($(-107:4 and 2)$);


           \node(m1) at (mu1) [label={[shift={(0.4,0)}]185:$\mu_1$},color=blue] {$\circledcirc$};
	   \node(m2) at (mu2) [label={[shift={(-0.1,0.2)}]-90:$\mu_2$},color=blue] {$\circledcirc$};
	   \node(m3) at (mu3) [label={[shift={(0,-0.9)}]:$\mu_3$},color=blue] {$\circledcirc$};
           \node(m4) at (mu4)  [label={[shift={(0,-0.9)}]:$\mu_4$},color=blue] {$\circledcirc$};
	   \node(m5) at (mu5)  [label={[shift={(0.3,-0.8)}]:$\mu_5$}, color=blue] {$\circledcirc$};
   \node(m6) at (mu6) [label={[shift={(0.4,-0.8)}]:$\mu_6$},color=blue] {$\circledcirc$}; 
   \node(m7) at (mu7) [label={[shift={(0.4,-0.5)}]:$\mu_7$},color=blue] {$\circledcirc$};
   \node(m8) at (mu8)  [label={[shift={(-0.3,-0.3)}]:$\mu_8$} ,color=blue] {$\circledcirc$};
   \node(m9) at (mu9)  [label={[shift={(0.3,-0.1)}]:$\mu_9$} ,color=blue] {$\circledcirc$};


           \node(c1) at (c)  [label=below:$c$, color=blue] {\tiny$\boxdot$};   
	   

% Ranks
    % function
    \draw[thick] ($(-185:5 and 3)$) node(o1){} arc (-185:-130:5 and 3);
    \draw[thick] ($(-130:6 and 4)$) node(o2){}  arc (-130:-85:6 and 4) node(o3){};
    \draw[thick] ($(-85:5 and 3)$)  arc (-85:-55:5 and 3);
    \draw[thick] ($(-55:5.5 and 3.5)$) node(o35){}  arc (-55:-5:5.5 and 3.5) node(o4){};
    \draw[thick] ($(-5:4.5 and 2.5)$)  arc (-5:105:4.5 and 2.5);
    \draw[thick] ($(105:4.5 and 2.5)$) node(o5){} arc (105:175:4.5 and 2.5);
    % vertival
   \draw (lam1) -- ($(-185:5 and 3)$);
   \draw (lam2)--(o2.center);
   \draw (lam3)--(o3.center);
   \draw (p2.center)--(o35.center);
   \draw (lam4)--(o4.center);
   \draw (lam5)--(o5.center);
   % levels
       \draw[very thin,dotted] (0,0) ellipse (4.5 and 2.5);
       \draw[very thin,dotted] (o1.center) arc (-185:-5:5 and 3);
              \draw[very thin,dotted] (-85:5.5 and 3.5) arc (-85:-130:5.5 and 3.5);
   \node at (p2) [label=above:$p_2$] {\tikz\draw[red,fill=white] (0,0) circle (.5ex);};
\end{tikzpicture}%

